\textit{Ab Initio} Study of the Magnetic Behavior of Metal Hydrides: A Comparison with the Slater-Pauling Curve

We investigated the magnetic behavior of metal hydrides FeH$_{x}$, CoH$_{x}$ and NiH$_{x}$ for several concentrations of hydrogen ($x$) by using Density Functional Theory calculations. Several structural phases of the metallic host: bcc ($\alpha$), fcc ($\gamma$), hcp ($\varepsilon$), dhcp ($\varepsilon'$), tetragonal structure for FeH$_{x}$ and $\varepsilon$-$\gamma$ phases for CoH$_{x}$, were studied. We found that for CoH$_{x}$ and NiH$_{x}$ the magnetic moment ($m$) decreases regardless the concentration $x$. However, for FeH$_{x}$ systems, $m$ increases or decreases depending on the variation in $x$. In order to find a general trend for these changes of $m$ in magnetic metal hydrides, we compare our results with the Slater-Pauling curve for ferromagnetic metallic binary alloys. It is found that the $m$ of metal hydrides made of Fe, Co and Ni fits the shape of the Slater-Pauling curve as a function of $x$. Our results indicate that there are two main effects that determine the $m$ value due to hydrogenation: an increase of volume causes $m$ to increase, and the addition of an extra electron to the metal always causes it to decrease. We discuss these behaviors in detail.

==> fig_2.tex <==
\definecolor{color1}{RGB}{30,144,255}
\definecolor{gris0}{RGB}{240,240,240}
\definecolor{gris1}{RGB}{230,230,230}
\definecolor{gris2}{RGB}{200,200,200}
\definecolor{gris3}{RGB}{112,128,144}
\definecolor{gris4}{RGB}{120,120,120}
\definecolor{gris5}{RGB}{255,255,240}

\definecolor{hcp}{RGB}{255,255, 0}
\definecolor{fcc}{RGB}{112,138,144}
\definecolor{I4}{RGB}{255,127, 80}
\definecolor{I42}{RGB}{50,205, 50}
\definecolor{cohcp}{RGB}{0,255,0}
\definecolor{ni}{RGB}{255, 20,147}
\definecolor{co1}{RGB}{199, 21,133}
\definecolor{fcc2}{RGB}{0,0,139}
\definecolor{fcc3}{RGB}{255,160,122}
\definecolor{fcc4}{RGB}{72,209,204}
\definecolor{gg}{RGB}{230,230, 230}
\definecolor{indi}{RGB}{75,0,130}
\definecolor{rp}{RGB}{0,255,255}
\definecolor{naranja}{RGB}{255, 69,0}

%\subfigure[P1]{
%\ref{named}
%\\
	\begin{tikzpicture}
		\begin{axis}[
		 grid=major,
		 grid style = {color=gg},
            %height = 0.75\columnwidth, 
			width=0.95\columnwidth,
			ymin=-0.1,
			ymax=2.5,
			xmin=-0.1,
			xmax=2.1,
			ytick distance=0.5,
			xtick distance=0.5,
            every axis y label/.style={at={(ticklabel cs: 0.5, 5.5)},rotate=90,anchor=center},
		xlabel=$\textbf{\textit{x}}$,
		ylabel=\textbf{$m\hspace{0.08cm} (\mu_{B})$},
			%x tick label style={font=\scriptsize},
			%y tick label style={font=\scriptsize},
			%legend to name=lalgo,
			%every axis x label/.style={at={(ticklabel cs:0.5, 0.1)},anchor=center},
			%every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center},
			legend style={font=\scriptsize,draw=black},
			legend entries={$\gamma$-NiH$_{x}$,$\varepsilon$-CoH$_{x}$,$\gamma$-CoH$_{x}$, $\alpha$-FeH$_{x}$, $\varepsilon$-FeH$_{x}$,$\gamma$-FeH$_{x}$,$\varepsilon'$-FeH$_{x}$,$I4/mmm$-FeH$_{x}$, $Pm$-$\bar{3}$$m$-FeH$_{3}$},
			%legend columns =9
			%legend entries={1,2,3},
			%legend style={font=\tiny,at={(0.5,1.05)},anchor=south,draw=white},
			legend columns=1,
			legend to name=named
		]
		\addplot[mark=square*,only marks,mark size=1.8pt,mark options={fill=ni,draw=black,rotate=45}] table[x=x,y=m] {magNi.txt};
		\addplot[mark=square*,only marks,mark size=2.0pt,mark options={fill=cohcp,draw=black,rotate=90}] table[x=x,y=m] {magCohcp.txt};
		\addplot[mark=triangle*,only marks,mark size=2.5pt,mark options={fill=indi,draw=black,rotate=90}] table[x=x,y=m] {magCofcc.txt};
		\addplot[gris2,mark=*,only marks,mark size=2.2pt,mark options={fill=color1,draw=black}] table[x=x,y=m] {magbcc.txt};
		\addplot[mark=square*,only marks,mark size=2.3pt,mark options={fill=hcp,draw=black}] table[x=x,y=m] {maghcp.txt};
		\addplot[mark=triangle*,only marks,mark size=2.5pt,mark options={fill=I42,draw=black}] table[x=x,y=m] {magfcc.txt};
		\addplot[mark=triangle*,only marks,mark size=2.4pt,mark options={fill=red,draw=black,rotate=-180}] table[x=x,y=m] {magdhcp.txt};
		\addplot[mark=triangle*, only marks,mark size=2.6pt,mark options={fill=fcc4,draw=black,rotate=-90}] table[x=x,y=m] {magI4.txt};
		\addplot[mark=pentagon*,only marks,mark size=2.8pt,mark options={fill=rp,draw=black}] table[x=x,y=m] {magPm3m.txt};			
		\node at (axis cs: 1.8, 1.1) {(a)};
		% legend style={font=\tiny,at={(0.5,1.05)},anchor=south,draw=white},
         	%legend columns = 2
         	\end{axis}
	\end{tikzpicture}
	
\vspace{-2.5cm}
\hspace{3.8cm}
%\subfigure[P2]{
	\begin{tikzpicture}
		\begin{axis}[
		%grid=major,
		 grid style = {color=gg},
                 width=0.40\columnwidth, height=0.30\columnwidth,
		ymin=-0.1,
		ymax=0.1,
		xmin=2.5,
		xmax=3.5,
		ytick distance=0.1,
		xtick distance=0.5,
		%xlabel=\textbf{$x$},
		%ylabel=\textbf{$m (\mu_{B})$},
		x tick label style={font=\tiny},
		y tick label style={font=\tiny},		
		]
		\addplot[mark=pentagon*,only marks,mark size=2.8pt,mark options={fill=rp,draw=black}] table[x=x,y=m] {magPm3m.txt};
		\end{axis}
		\end{tikzpicture}
		%}
		
\vspace{1.2cm}		
\hspace{-0.28cm}
%\subfigure[P2]{
	\begin{tikzpicture}
		\begin{axis}[
		grid=major,
		 grid style = {color=gg},
                 width=0.7\columnwidth, height=0.6435\columnwidth,
		ymin=-0.1,
		ymax=2.5,
		xmin=-0.1,
		ytick distance=0.5,
		xtick distance=0.25,
		xlabel=$\textbf{\textit{x}}$,
		ylabel=\textbf{$m\hspace{0.08cm} (\mu_{B})$},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		%every axis x label/.style={at={(ticklabel cs:0.5)},anchor=center},
		every axis y label/.style={at={(ticklabel cs: 0.5, 5.5)},rotate=90,anchor=center},
		%legend entries={$\gamma$-NiH$_{x}$,$\varepsilon$-CoH$_{x}$,$\gamma$-CoH$_{x}$, $\alpha$-FeH$_{x}$, $\varepsilon$-FeH$_{x}$,$\gamma$-FeH$_{x}$,$\varepsilon'$-FeH$_{x}$,I4/mmm-FeH$_{x}$},
	       %legend columns =2,	
	       %legend pos=outer north east,		
		]
		\addplot[mark=square*,only marks,mark size=1.5pt,mark options={fill=ni,draw=black,rotate=45}] table[x=x,y=m] {magNi.txt};
		\addplot[mark=square*,only marks,mark size=1.5pt,mark options={fill=white,draw=black,rotate=45}] table[x=x,y=m] {expNi.txt};
		\addplot[mark=halfsquare*,only marks,mark size=2.5pt,mark options={fill=white,draw=black,rotate=45}] table[x=x,y=m] {ECo_hcp.txt};
		\addplot[mark=square*,only marks,mark size=2.0pt,mark options={fill=cohcp,draw=black,rotate=90}] table[x=x,y=m] {dftCohcp.txt};
		\addplot[gris2,mark=triangle,only marks,mark size=2.5pt,mark options={fill=black,draw=black,rotate=90}] table[x=x,y=m] {ECo_fcc.txt};
		\addplot[mark=triangle*,only marks,mark size=2.5pt,mark options={fill=indi,draw=black,rotate=90}] table[x=x,y=m] {dftCohfcc.txt};
		\addplot[mark=triangle*,only marks,mark size=2.5pt,mark options={fill=white,draw=black,rotate=-180}] table[x=x,y=m] {dftFedhcp.txt};
		\addplot[mark=triangle*,only marks,mark size=2.5pt,mark options={fill=red,draw=black,rotate=-180}] table[x=x,y=m] {Efe_dhcp.txt};
		\addplot[mark=square*, only marks,mark size=2.5pt,mark options={fill=hcp,draw=black,rotate=-90}] table[x=x,y=m] {dftFehcp.txt};
		\addplot[mark=square*,only marks,mark size=1.8pt,mark options={fill=white,draw=black}] table[x=x,y=m] {Efe_hcp.txt};
		\addplot[mark=*,only marks,mark size=2.0pt,mark options={fill=white,draw=black}] table[x=x,y=m] {Efe.txt};
		\addplot[mark=*,only marks,mark size=1.8pt,mark options={fill=color1,draw=black}] table[x=x,y=m] {dftfe.txt};			
		\node at (axis cs: 0.9,0.35) {(b)};
		\end{axis}
		\node at (5.1,1.68) {\ref{named}};
		\end{tikzpicture}
%}
%\node at (5.5,1.60) {\ref{named}};
%\ref{leyenda}

==> fig_3.tex <==
\definecolor{color1}{RGB}{30,144,255}
\definecolor{gris0}{RGB}{240,240,240}
\definecolor{gris1}{RGB}{230,230,230}
\definecolor{gris2}{RGB}{200,200,200}
\definecolor{gris3}{RGB}{112,128,144}
\definecolor{gris4}{RGB}{120,120,120}
\definecolor{gris5}{RGB}{255,255,240}

\definecolor{hcp}{RGB}{255,255, 0}
\definecolor{fcc}{RGB}{112,138,144}
\definecolor{I4}{RGB}{0,255,255}
\definecolor{cohcp}{RGB}{0,255,0}
\definecolor{ni}{RGB}{255, 20,147}
\definecolor{co1}{RGB}{199, 21,133}
\definecolor{fcc2}{RGB}{0,0,139}
\definecolor{gg}{RGB}{230,230, 230}
\definecolor{I42}{RGB}{50,205, 50}


%\subfigure[P1]{
	\begin{tikzpicture}
		\begin{axis}[
		 grid=major,
		 grid style = {color=gg},
			width=0.9\columnwidth,
			ymin= -0.1,
			ymax=2.75,
			xmin=-0.05,
			xmax=1.05,
			ytick distance=0.5,
			xtick distance=0.25,
            every axis y label/.style={at={(ticklabel cs: 0.5, 5.5)},rotate=90,anchor=center},
			xlabel=$\textbf{\textit{x}}$,
			ylabel=\textbf{$m \hspace{0.08cm}(\mu_{B})$},
			%x tick label style={font=\scriptsize},
			%y tick label style={font=\small},
			%legend to name=lalgo,
			%every axis x label/.style={at={(ticklabel cs:0.5,0.1)},anchor=center},
			%every axis y label/.style={at={(ticklabel cs:0.55,0.1)},rotate=90,anchor=center},
			legend style={font=\tiny,draw=black},
			%legend columns =9
			%legend entries={$\alpha$-Fe,$\varepsilon$-Co, $\alpha$-FeH$_{x}$, $\varepsilon$-CoH
			%$_{x}$,
			 %$\alpha$-FeH$_{x}$, $\varepsilon$-CoH$_{x}$},
			%legend pos=outer north east],
			%legend columns=9,
			%legend to name=named
		]
		\addplot[dashed,black,mark=halfcircle*, mark size=2.9pt, mark options={fill=red,draw=black, solid}] table[x=x,y=m] {m_Fe_vol_FeHx.txt};
		\addplot[dashed,black,mark=halfsquare left*, mark size=3.0pt, mark options={solid,fill=I42,draw=black,rotate=45}] table[x=x,y=m] {m_Co_vol_CoHx.txt};
		\addplot[dashed,black,mark=*, mark size=2.8pt, mark options={solid,fill=color1,draw=black}] table[x=x,y=m] {magbcc.txt};
		\addplot[dashed,black,mark=square*,mark size=2.2pt,mark options={solid,fill=cohcp,draw=black,rotate=90}] table[x=x,y=m] {magCohcp.txt};
                 \addplot[dashed,black,mark=*,mark size=2.8pt,mark options={solid,fill=white,draw=black}] table[x=x,y=m] {m_FeH_vol_fijo.txt};
		\addplot[dashed,mark=halfsquare left*,mark size=3.0pt,mark options={solid,fill=white,draw=black,rotate=45}] table[x=x,y=m] {m_CoH_vol_fijo.txt};
		\addplot[dashed,mark=halfsquare left*,mark size=3.0pt,mark options={solid,fill=white,draw=black,rotate=90}] table[x=x,y=m] {m_NiH_vol_fijo.txt};
                \addplot[dashed,black,mark=halfsquare left*, mark size=3.0pt, mark options={solid,fill=ni,draw=black,rotate=90}] table[x=x,y=m] {m_Ni_vol_NiHx.txt};
                \addplot[dashed,black,mark=square*,mark size=2.2pt,mark options={solid,fill=ni,draw=black,rotate=45}] table[x=x,y=m] {magNi.txt};	
	        \node at (axis cs: 0.5,1) {};
     %		legend columns =9
         	\end{axis}
	\end{tikzpicture}

%}
%\\
%\ref{named}
%\ref{leyenda}

==> fig_4.tex <==
\definecolor{color1}{RGB}{30,144,255}
\definecolor{gris0}{RGB}{240,240,240}
\definecolor{gris1}{RGB}{230,230,230}
\definecolor{gris2}{RGB}{200,200,200}
\definecolor{gris3}{RGB}{112,128,144}
\definecolor{gris4}{RGB}{120,120,120}
\definecolor{gris5}{RGB}{255,255,240}

\definecolor{hcp}{RGB}{255,255, 0}
\definecolor{fcc}{RGB}{112,138,144}
\definecolor{I4}{RGB}{255,127, 80}
\definecolor{cohcp}{RGB}{0,255,0}
\definecolor{ni}{RGB}{255, 20,147}
\definecolor{co1}{RGB}{199, 21,133}
\definecolor{fcc2}{RGB}{0,0,139}
\definecolor{rp}{RGB}{0,255,255}
\definecolor{fcc4}{RGB}{72,209,204}
\definecolor{I42}{RGB}{50,205, 50}
\definecolor{gg}{RGB}{230,230, 230}
\definecolor{indi}{RGB}{75,0,130}



	
\begin{tikzpicture}
		\begin{axis}[
		minor tick num=3,
		grid=major,
		grid style = {color=gg},
		%style={color=blue}, %estilo del marco del grafico
		width=0.97\columnwidth,
		ymin=-0.1,
		ymax=2.6,
         every axis y label/.style={at={(ticklabel cs: 0.5, 5.5)},rotate=90,anchor=center},
		ytick distance=0.5,
		xlabel=\textbf{$N$},
		ylabel=\textbf{$m \hspace{0.08cm}  (\mu_{B})$},
		legend style={font=\scriptsize,draw=black},
		legend entries={CoCr, CoMn, FeCo, FeCr, FeNi, FeV, NiCo, NiCr, NiCu, NiMn, NiV, NiZn},
		legend columns=4,
		legend to name=named
		]
		\addplot[gris1,mark=halfsquare left*,mark size=2pt,mark options={fill=gris3,draw=gris2}] table[x=N,y=m] {CoCr.txt};
		\addplot[gris1,mark=10-pointed star,mark size=2pt,mark options={fill=gris4,draw=gris2}] table[x=N,y=m] 
{CoMn.txt};
	\addplot[gris1,mark=*,mark size=2pt,mark options={fill=gris0,draw=gris2}] table[x=N,y=m] 
{FeCo.txt};
	\addplot[gris2,mark=halfsquare*,mark size=2pt,mark options={fill=gris3,draw=gris2}] table[x=N,y=m] 
{FeCr.txt};
\addplot[gris1,mark=diamond,mark size=2pt,mark options={fill=gris1,draw=gris2}] table[x=N,y=m] 
{FeNi.txt};
\addplot[gris2,mark=x,mark size=2pt,mark options={fill=gris4,draw=gris4}] table[x=N,y=m] 
{FeV.txt};
\addplot[gris2,mark=square,mark size=2pt,mark options={fill=gris1,draw=gris2}] table[x=N,y=m] 
{NiCo.txt};
\addplot[gris2,mark=diamond,mark size=2pt,mark options={fill=gris1,draw=gris2}] table[x=N,y=m] 
{NiCr.txt};
\addplot[gris2,mark=triangle,mark size=2pt,mark options={fill=gris1,draw=gris2}] table[x=N,y=m] 
{NiCu.txt};
\addplot[gris2,mark=pentagon,mark size=2pt,mark options={fill=gris2,draw=gris3}] table[x=N,y=m] 
{NiMn.txt};
\addplot[gris2,mark=halfdiamond*,mark size=2pt,mark options={fill=gris1,draw=gris2}] table[x=N,y=m] 
{NiV.txt};
\addplot[gris2,mark=halfsquare right*,mark size=2pt,mark options={fill=gris1,draw=gris2}] table[x=N,y=m] 
{NiZn.txt};
\addplot[gris2,mark=*,only marks,mark size=2.5pt,mark options={fill=color1,draw=black}] table[x=N,y=m] {sp1_bcc.txt};
		\addplot[mark=triangle*,only marks,mark size=2.9pt,mark options={fill=fcc4,draw=black}] table[x=N,y=m] {sp2_fcc.txt};
		\addplot[mark=square*,only marks,mark size=2.2pt,mark options={fill=hcp,draw=black}] table[x=N,y=m] {sp3_hcp.txt};
		\addplot[mark=triangle*,only marks,mark size=2.8pt,mark options={fill=red,draw=black,rotate=-180}] table[x=N,y=m] {sp4_dhcp.txt};
		\addplot[mark=triangle*, only marks,mark size=2.8pt,mark options={fill=I42,draw=black,rotate=-90}] table[x=N,y=m] {sp5_I4.txt};
		\addplot[mark=square*,only marks,mark size=2.0pt,mark options={fill=cohcp,draw=black,rotate=90}] table[x=N,y=m] {sp7_hcp_co.txt};
		\addplot[mark=triangle*,only marks,mark size=2.5pt,mark options={fill=indi,draw=black,rotate=90}]  table[x=N,y=m] {sp8_fcc_co.txt};
		\addplot[mark=square*,only marks,mark size=1.8pt,mark options={fill=ni,draw=black,rotate=45}] table[x=N,y=m] {sp9_fcc_ni.txt};
        \addplot[mark=pentagon*,only marks,mark size=2.8pt,mark options={fill=rp,draw=black}] table[x=N,y=m] {sp6_Pm3m.txt};
		%\legend{Pm-3m-FeH$_{3}$}
		%\end{axis}
		%\end{tikzpicture}
               % \legend{sueño,$\alpha$-Fe}
		\end{axis}
        \node at (3,5.8) {\ref{named}};
		\end{tikzpicture}

==> fig_5.tex <==
\definecolor{color1}{RGB}{30,144,255}
\definecolor{gris0}{RGB}{240,240,240}
\definecolor{gris1}{RGB}{230,230,230}
\definecolor{gris2}{RGB}{200,200,200}
\definecolor{gris3}{RGB}{112,128,144}
\definecolor{gris4}{RGB}{120,120,120}
\definecolor{gris5}{RGB}{255,255,240}

\definecolor{hcp}{RGB}{255,255, 0}
\definecolor{green2}{RGB}{20,235, 34}
\definecolor{green3}{RGB}{34,139, 34}
\definecolor{red2}{RGB}{220,20,60}

\begin{tikzpicture}
		\begin{axis}[
		%grid=major,
		width=0.61\columnwidth,
		%line width=0.5pt,
		ymin=-42,
		ymax=42,
		xmin=-10,
		xmax=7,
xlabel=\textbf{\scriptsize{Energy}},
ylabel=\textbf{\scriptsize{DOS \hspace{0.04cm} (eV$^{-1}$)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		legend style={font=\small, at={(0.4,0.25)},fill=none ,draw=white},
		every axis y label/.style={at={(ticklabel cs:0.55)},rotate=90,anchor=center}
		]
		\addplot[black] coordinates{(-13,0) (10,0)};
		\addplot[black] coordinates{(0,-40) (0,40)};
		\addplot[black, width=0.2pt] table[x=x,y=y] {dos_h0bcc.dat};
                 \addplot[black, width=0.2pt] table[x=x,y=y1] {dos_h0bcc.dat};
		\addplot[red2, line width=0.8pt] table[x=x,y=y] {dos_h4bcc.dat};
		\addplot[green3,line width=0.8pt] table[x=x,y=y1] {dos_h4bcc.dat};
		 \node at (axis cs: 3.5,30) {\small{FeH$_{0.25}$}};
		 \node at (axis cs: -0.9,-36) {\small{$\varepsilon_{F}$}};
                 \legend{Fe}
		\end{axis}
		\end{tikzpicture}
\hspace{-0.28cm}
\begin{tikzpicture}
		\begin{axis}[
		%grid=major,
		width=0.61\columnwidth,
		%line width=0.5pt,
		ymin=-42,
		ymax=42,
		xmin=-12,
		xmax=7,
xlabel=\textbf{\scriptsize{Energy}},
		ylabel={},
		x tick label style={font=\scriptsize},
		%y tick label style={font=\scriptsize},
		yticklabels ={},	
		legend style={font=\tiny, at={(0.52,0.35)},draw=white}
		]
		\addplot[red2, line width=0.8pt] table[x=x,y=y] {dos_feh8bcc.dat};
		\addplot[green3,line width=0.8pt] table[x=x,y=y1] {dos_feh8bcc.dat};
		\addplot[black] coordinates{(-13,0) (10,0)};
		\addplot[black] coordinates{(0,-42) (0,42)};
		\addplot[black, width=0.2pt] table[x=x,y=y] {dos_h0bcc.dat};
                 \addplot[black, width=0.2pt] table[x=x,y=y1] {dos_h0bcc.dat};
                 \node at (axis cs: -0.9,-37) {\small{$\varepsilon_{F}$}};
                 \node at (axis cs: 3.5,30) {\small{FeH$_{0.5}$}};
                \legend{Majority,Minority};
		\end{axis}
		\end{tikzpicture}







		
		
		
		
		
		
		
		
